No Extra Signals Needed: The Uniform Price of Explainable Information Design

In information design, an informed sender aims to influence a receiver's decision by committing to a signaling scheme. However, optimal signaling schemes often rely on randomization or assign the same signal to disconnected regions of the state space, making them difficult to interpret or communicate. Motivated by these limitations, we focus on explainable information design in the one-dimensional linear setting, where an explainable policy partitions the state space into at most $K$ consecutive intervals and deterministically sends a distinct signal for each interval. We study the price of explainability, defined as the worst-case ratio between the optimal value achieved by an explainable signaling scheme and that achieved by an unrestricted signaling scheme using the same number of signals. Under a uniform prior, Chen et al. [2026] established a tight $2/3$ guarantee when the explainable signaling scheme was allowed to use additional signals. They also showed that the same $2/3$ guarantee holds when both the explainable and unrestricted signaling schemes use at most $K$ signals, provided that utilities are binary-valued and $K \geq 4$, leaving the case of arbitrary bounded utilities open. We resolve this question completely. Under a uniform prior, the price of explainability is exactly $1/2$ for $K=2$ and exactly $2/3$ for every $K \geq 3$. For both regimes, we also show that the corresponding ratios are tight.

==> figure_1.tex <==
\def\eps{0.08}
\def\W{8}

\begin{tikzpicture}[
    scale=0.78,
    transform shape,
    >=Latex,
    axis/.style={black, line width=0.8pt, -{Latex[length=2mm]}},
    boundary/.style={black, line width=0.8pt},
    guide/.style={black, dashed, line width=0.6pt},
    blueblock/.style={fill=blue!45},
    grayblock/.style={fill=gray!25},
    bluearrow/.style={blue, line width=1pt, -{Latex[length=2mm]}},
    grayarrow/.style={
        gray!75!black,
        line width=0.9pt,
        -{Latex[length=2mm]}
    },
    point/.style={circle, fill=black, inner sep=2.2pt}
]

% ============================================================
% (a) Unrestricted signaling scheme
% ============================================================

\begin{scope}[xshift=0cm]


\draw[axis] (-0.4,1.4) -- (\W+0.75,1.4)
node[right] {$\theta$};

\draw[boundary,grayblock]
(0,1.4) rectangle ({\W*\eps},2.05);

\draw[boundary,blueblock]
({\W*\eps},1.4)
rectangle ({\W*(0.5+\eps)},2.05);

\draw[boundary,grayblock]
({\W*(0.5+\eps)},1.4)
rectangle (\W,2.05);

\node[above] at (0,2.05) {$0$};
\node[above] at ({\W*\eps},2.05) {$\varepsilon$};
\node[above] at ({\W*(0.5+\eps)},2.05)
{$\frac12+\varepsilon$};
\node[above] at (\W,2.05) {$1$};

\draw[axis] (-0.4,-0.9) -- (\W+0.75,-0.9)
node[right] {$\mu$};

\draw[guide] (0,1.35) -- (0,-0.9);
\draw[guide] (\W,1.35) -- (\W,-0.9);

\coordinate (xepsA) at ({\W*(0.25+\eps)},-0.9);
\coordinate (yepsA) at ({\W*(0.75-\eps)},-0.9);

\node[point] at (xepsA) {};
\node[point] at (yepsA) {};

\node[below=3pt] at (xepsA)
{$x_\varepsilon=\frac14+\varepsilon$};

\node[below=3pt] at (yepsA)
{$y_\varepsilon=\frac34-\varepsilon$};

\node[below=3pt] at (0,-0.9) {$0$};
\node[below=3pt] at (\W,-0.9) {$1$};

\draw[bluearrow]
({\W*(0.25+\eps)},1.4)
-- (xepsA);

\draw[grayarrow]
({\W*\eps/2},1.4)
-- (yepsA);

\draw[grayarrow]
({\W*(0.75+\eps/2)},1.4)
-- (yepsA);

\end{scope}

% ============================================================
% (b) Interval-partitional signaling scheme
% ============================================================

\begin{scope}[xshift=11cm]

\draw[axis] (-0.4,1.4) -- (\W+0.75,1.4)
node[right] {$\theta$};

\draw[boundary,blueblock]
(0,1.4)
rectangle ({\W*(0.5+2*\eps)},2.05);

\draw[boundary,grayblock]
({\W*(0.5+2*\eps)},1.4)
rectangle (\W,2.05);

\node[above] at (0,2.05) {$0$};
\node[above] at ({\W*(0.5+2*\eps)},2.05)
{$\frac12+2\varepsilon$};
\node[above] at (\W,2.05) {$1$};

\draw[axis] (-0.4,-0.9) -- (\W+0.75,-0.9)
node[right] {$\mu$};

\draw[guide] (0,1.35) -- (0,-0.9);
\draw[guide] (\W,1.35) -- (\W,-0.9);

\coordinate (xepsB) at ({\W*(0.25+\eps)},-0.9);
\coordinate (graymeanB) at ({\W*(0.75+\eps)},-0.9);

\node[point] at (xepsB) {};
%\node[point] at (yepsB) {};
\node[point] at (graymeanB) {};

\node[below=3pt] at (xepsB)
{$x_\varepsilon=\frac14+\varepsilon$};

%\node[below=3pt] at (yepsB)
%{$y_\varepsilon=\frac34-\varepsilon$};

\node[below=3pt] at (graymeanB)
{$\frac34+\varepsilon$};

\node[below=3pt] at (0,-0.9) {$0$};
\node[below=3pt] at (\W,-0.9) {$1$};

\draw[bluearrow]
({\W*(0.25+\eps)},1.4)
-- (xepsB);

\draw[grayarrow]
({\W*(0.75+\eps)},1.4)
-- (graymeanB);

\end{scope}

\end{tikzpicture}

==> figure_2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=3.4cm},
    width=0.5\textwidth,
    height=0.36\textwidth,
    axis equal image,
    xmin=-0.02, xmax=0.86,
    ymin=-0.02, ymax=0.86,
    axis lines=left,
    xlabel={$w_1$},
    ylabel={$w_2$},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    xtick={0,0.4,0.8},
    ytick={0,0.4,0.8},
    clip=false,
]

% ---------------- LEFT PANEL ----------------
\nextgroupplot[
    title style={font=\small},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=gray!40,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt
    },
    legend cell align=left,
]

% downconv W_K(S): triangle
\addplot[
    draw=orange!85!black,
    fill=orange!70,
    fill opacity=0.22,
    line width=0.9pt
] coordinates {
    (0,0) (0.4,0) (0,0.8) (0,0)
};

% W_K(S): two axis segments
\addplot[
    very thick,
    blue!75!black,
    line cap=round
] coordinates {(0,0) (0.4,0)};

\addplot[
    very thick,
    blue!75!black,
    line cap=round
] coordinates {(0,0) (0,0.8)};

% legenda pannello sinistro
\addlegendimage{very thick, blue!75!black}
\addlegendentry{$\operatorname{downconv}(W_3(S))$}
\addlegendimage{area legend, draw=orange!85!black, fill=orange!70, fill opacity=0.22}
\addlegendentry{$W_3(S)$}

% ---------------- RIGHT PANEL ----------------
\nextgroupplot[
    title style={font=\small},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=gray!40,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt
    },
    legend cell align=left,
]

% downconv W_K(S): pentagon
\addplot[
    draw=orange!85!black,
    fill=orange!70,
    fill opacity=0.22,
    line width=0.9pt
] coordinates {
    (0,0) (0.6,0) (0.6,0.2) (0.2,0.6) (0,0.6) (0,0)
};

% W_K(S): axis segments
\addplot[
    very thick,
    blue!75!black,
    line cap=round
] coordinates {(0,0) (0.6,0)};

\addplot[
    very thick,
    blue!75!black,
    line cap=round
] coordinates {(0,0) (0,0.6)};

% W_K(S): isolated points
\addplot[
    only marks,
    mark=*,
    mark size=2.6pt,
    blue!75!black
] coordinates {(0.6,0.2) (0.2,0.6)};

% legenda pannello destro
\addlegendimage{very thick, blue!75!black}
\addlegendentry{$\operatorname{downconv}(W_3(S))$}
\addlegendimage{area legend, draw=orange!85!black, fill=orange!70, fill opacity=0.22}
\addlegendentry{$W_3(S)$}

\end{groupplot}
\end{tikzpicture}
